Discrete Point Flow Networks for Efficient Point Cloud Generation

Generative models have proven effective at modeling 3D shapes and their statistical variations. In this paper we investigate their application to point clouds, a 3D shape representation widely used in computer vision for which, however, only few generative models have yet been proposed. We introduce a latent variable model that builds on normalizing flows with affine coupling layers to generate 3D point clouds of an arbitrary size given a latent shape representation. To evaluate its benefits for shape modeling we apply this model for generation, autoencoding, and single-view shape reconstruction tasks. We improve over recent GAN-based models in terms of most metrics that assess generation and autoencoding. Compared to recent work based on continuous flows, our model offers a significant speedup in both training and inference times for similar or better performance. For single-view shape reconstruction we also obtain results on par with state-of-the-art voxel, point cloud, and mesh-based methods.

==> airplane_flows.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_0_63_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_4_63_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_7_63_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_63_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_10_63_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_18_63_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_19_63_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_20_63_sqr.jpeg}
}

==> airplane_interpolations.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_1_6_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_4_6_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_5_6_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_18_6_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_20_6_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_23_6_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_38_6_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_interpolation_102_6_sqr.jpeg}
}

==> airplane_samples.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_2_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_5_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_8_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_8_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_11_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_11_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_14_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_14_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_17_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_17_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_20_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_20_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_airplane_sample_23_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_airplane_sample_23_sqr.jpeg}
}

==> car_flows.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_0_63_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_1_63_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_4_63_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_5_63_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_6_63_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_7_63_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_12_63_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_flow_15_63_sqr.jpeg}
}

==> car_interpolations.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_1_6_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_4_6_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_5_6_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_18_6_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_20_6_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_23_6_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_38_6_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_interpolation_102_6_sqr.jpeg}
}

==> car_samples.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_2_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_5_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_8_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_8_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_11_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_11_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_14_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_14_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_17_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_17_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_20_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_20_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_car_sample_23_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_car_sample_23_sqr.jpeg}
}

==> chair_flows.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_0_63_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_1_63_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_3_63_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_4_63_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_6_63_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_9_63_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_11_63_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_flow_12_63_sqr.jpeg}
}

==> chair_interpolations.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_0_6_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_6_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_17_6_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_18_6_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_19_6_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_21_6_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_32_6_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_38_6_sqr.jpeg}
}

==> chair_samples.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_2_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_5_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_8_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_6_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_7_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_8_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_11_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_9_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_10_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_11_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_14_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_13_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_14_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_17_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_15_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_17_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_20_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_18_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_20_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{pf_chair_sample_23_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_21_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_22_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.14\textwidth]{dpf_chair_sample_23_sqr.jpeg}
}

==> dense_autoenc.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_110_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_880_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_880_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_1400_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_1400_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_2500_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_2500_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_4470_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_4470_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_4860_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_4860_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_5100_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_5100_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_5270_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_5270_sqr.jpeg}
}

%%% 9 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lgancd_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_lganemd_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_an_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_pf_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfn_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_dpfnn_6300_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dense_ae_gt_6300_sqr.jpeg}
}

==> gen_apps.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_sample_19_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_sample_36_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_sample_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_car_sample_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_sample_12_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_sample_16_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_sample_19_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_1_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_2_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_3_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_4_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_5_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_chair_interpolation_6_6_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_0_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_32_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_48_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_56_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_60_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_62_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{dpf_airplane_flow_9_63_sqr.jpeg}
}

==> sparse_autoenc.tex <==
%%% 1 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_810_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_810_sqr.jpeg}
}

%%% 2 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_960_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_960_sqr.jpeg}
}

%%% 3 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_1200_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_1200_sqr.jpeg}
}

%%% 4 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_1600_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_1600_sqr.jpeg}
}

%%% 5 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_3000_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_3000_sqr.jpeg}
}

%%% 6 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_4920_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_4920_sqr.jpeg}
}

%%% 7 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_5110_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_5110_sqr.jpeg}
}

%%% 8 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_5360_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_5360_sqr.jpeg}
}

%%% 9 %%%
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lgancd_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_lganemd_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_an_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_pf_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfn_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_dpfnn_6730_sqr.jpeg}
}
\subfloat{
    \includegraphics[width=0.12\textwidth]{sparse_ae_gt_6730_sqr.jpeg}
}
